Characterizing Necessary Losers to Explain Tournaments Solutions

We study the problem of formally explaining why a candidate was not selected by a given tournament rule, by identifying sub-tournaments in which the candidate loses independently of how the rest of the tournament is completed. We define destructive minimal supports as any minimal sub-tournament satisfying this property, which in formal explainable artificial intelligence corresponds to abductive explanations for the question "Why does the loser lose the tournament?". For six common tournament solutions (maximin, uncovered set and its weighted variant, top cycle, Copeland, and Borda) we provide characterizations of when a candidate is either a necessary loser or a possible winner, we determine the size of the smallest destructive minimal supports, complemented by polynomial-time algorithms for their computation except for the case of Borda and Copeland rules which we conjecture to also be polynomial.

==> figs/dms1.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to (b) ;
    \draw [arrow] (a) to (c) ;
    \draw [arrow] (a) to (d) ;

    \draw [arrow] (b) to (c) ;
    \draw [arrow] (b) to (d) ;
    \draw [arrow] (b) to (e) ;

    \draw [arrow] (c) to (d) ;
    \draw [arrow] (c) to (e) ;

    \draw [arrow] (d) to (e) ;

    \draw [arrow] (e) to (a) ;
\end{tikzpicture}

==> figs/dms2.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to (b) ;
    \draw [arrow] (a) to (c) ;
    \draw [arrow] (a) to (d) ;

    \draw [arrow] (c) to (d) ;
\end{tikzpicture}

==> figs/dms3.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to (d) ;
    \draw [arrow] (b) to (d) ;
    \draw [arrow] (c) to (d) ;
\end{tikzpicture}

==> figs/ig1bis.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rg) {$a$};
    \node [node] (b) at ($(a) + (-60:\rg)$) {$b$};
    \node [node] (c) at ($(a) + (-120:\rg)$) {$c$};
    \draw [arrow] (a) to node {} (b) ;
    \draw [arrow] (b) to node {} (c) ;
    \draw [arrow] (c) to node {} (a) ;
    
    \node [node] (e) at (2.2,-1) {$e$};
    \node [node] (d) at ($(e) + (90:\rg)$) {$d$};
    \node [node] (f) at ($(e) + (-30:\rg)$) {$f$};
    \node [node] (g) at ($(e) + (210:\rg)$) {$g$};
    \draw [arrow] (e) to [out=80, in=-80] node {} (d) ;
    \draw [arrow] (d) to [out=-100, in=100] node {} (e) ;
    \draw [arrow] (e) to [out=-40, in=160] node {} (f) ;
    \draw [arrow] (f) to [out=140, in=-20] node {} (e) ;
    \draw [arrow] (e) to  [out=-160, in=40] node {} (g) ;
    \draw [arrow] (g) to  [out=20, in=-140] node {} (e) ;

    \node [node] (i) at (4.5,0.5) {$i$};
    \node [node] (h) at ($(i) + (140:\rg)$) {$h$};
    \node [node] (j) at ($(i) + (-40:\rg)$) {$j$};
    \draw [arrow] (i) to [out=130, in=-30] node {} (h) ;
    \draw [arrow] (h) to [out=-50, in=150] node {} (i) ;
    \draw [arrow] (i) to node {} (j) ;
\end{tikzpicture}

==> figs/ig2bis.tex <==
\begin{tikzpicture}[
    align=center,
    node distance=0.cm and 1.0cm,
    % nodes={align=center},
    inner frame sep = 0cm]
    \node (a) {$a$};
    \node [below= of a] (b) {$b$};
    \node [below= of b] (c) {$c$};
    \node [below= of c] (d) {$d$};
    \node [below= of d] (e) {$e$};
    \node [below= of e] (f) {$f$};
    \node [below= of f] (g) {$g$};
    \node [below= of g] (h) {$h$};
    \node [below= of h] (i) {$i$};

    \node [right= of a] (ab) {$\{a,b\}$};
    \node at ($(b-|ab)$) (ac) {$\{a,c\}$};
    \node at ($(c-|ab)$) (bc) {$\{b,c\}$};
    
    \coordinate (tempde) at ($(d)!.5!(e)$);
    \node at ($(tempde-|ab)$) (de) {$\{d,e\}$};
    \coordinate (tempef) at ($(e)!.5!(f)$);
    \node at ($(tempef-|ab)$) (ef) {$\{e,f\}$};
    \coordinate (tempeg) at ($(f)!.5!(g)$);
    \node at ($(tempeg-|ab)$) (eg) {$\{e,g\}$};

    \node at ($(h-|ab)$) (hi) {$\{h,i\}$};
    \node at ($(i-|ab)$) (ij) {$\{i,j\}$};

    \draw (a) to (ab);
%    \draw (a) to (ac);
%    \draw (b) to (ab);
    \draw (b) to (bc);
    \draw (c) to (ac);
%    \draw (c) to (bc);
    \draw (d) to (de);
    \draw (e) to (de);
    \draw (e) to (ef);
    \draw (e) to (eg);
    \draw (f) to (ef);
    \draw (g) to (eg);
    \draw (h) to (hi);
    \draw (i) to (hi);
    \draw (i) to (ij);
\end{tikzpicture}

==> figs/mm1.tex <==
\begin{tikzpicture}[align=center]
    \node [node] (a) at (0,0) {$a$};
    \node [node] (b) at (2,0) {$b$};
    \node [node] (c)  at (2,-2) {$c$};
    \node [node] (d) at (0,-2) {$d$};

    \draw [arrow] (a) to [out=15, in=165] node[quotes]  {$3$} (b) ;
    \draw [arrow] (b) to [out=-165, in=-15] node[quotes]  {$2$} (a) ;

    % \draw [arrow] (a) [out=-30, in=120] to node[quotes,pos=0.2] {$2$} (c) ;
    \draw [arrow] (c) to node[quotes,pos=0.5] {$2$} (a) ; %[out=150, in=-60]
    
    % \draw [arrow] (a) to node[quotes] {$5$} (d) ;
    \draw [arrow] (a) to node[quotes] {$4$} (d) ;%[out=-75, in=75]
    % \draw [arrow] (d) [out=105, in=-105] to node[quotes] {$1$} (a) ;
    
    \draw [arrow] (b) [out=-75, in=75] to node[quotes] {$3$} (c) ;
    \draw [arrow] (c) [out=105, in=-105] to node[quotes] {$1$} (b) ;

    \draw [arrow] (b) [out=-120, in=30] to node[quotes,pos=0.2] {$1$} (d) ;
    \draw [arrow] (d) [out=60, in=-150] to node[quotes,pos=0.2] {$2$} (b) ;
    
    \draw [arrow] (d) to  node[quotes]  {$3$} (c) ; %[out=15, in=165]
    % \draw [arrow] (c) to [out=-165, in=-15] node[quotes]  {$2$} (d) ;
\end{tikzpicture}

==> figs/mm2.tex <==
\begin{tikzpicture}[align=center]
    \node [node] (a) at (0,0) {$a$};
    \node [node] (b) at (2,0) {$b$};
    \node [node] (c)  at (2,-2) {$c$};
    \node [node] (d) at (0,-2) {$d$};

    % \draw [arrow] (a) to [out=15, in=165] node[quotes]  {$3$} (b) ;
    \draw [arrow] (b) to  node[]  {} (a) ; %[out=-165, in=-15]

    \draw [arrow] (a) [out=-30, in=120] to node[pos=0.2] {} (c) ;
    \draw [arrow] (c) [out=150, in=-60] to node[pos=0.2] {} (a) ;
    
    % \draw [arrow] (a) to node[quotes] {$5$} (d) ;
    % \draw [arrow] (a) [out=-75, in=75] to node[] {} (d) ;
    \draw [arrow] (d) to node[] {} (a) ;%[out=105, in=-105]
    
    % \draw [arrow] (b) [out=-75, in=75] to node[] {} (c) ;
    \draw [arrow] (c) to node[] {} (b) ; %[out=105, in=-105]

    \draw [arrow] (b) [out=-120, in=30] to node[pos=0.2] {} (d) ;
    \draw [arrow] (d) [out=60, in=-150] to node[pos=0.2] {} (b) ;
    
    % \draw [arrow] (d) to [out=15, in=165] node[quotes]  {$3$} (c) ;
    \draw [arrow] (c) to  node[]  {} (d) ;%[out=-165, in=-15]
\end{tikzpicture}

==> figs/mm3bis.tex <==
\begin{tikzpicture}[
    align=center,
    node distance=-0.1cm and 1.0cm,
    % nodes={align=center},
    inner frame sep = 0cm]

    \node (ab) {$\{a,b\}$};
    \node [below= of ab] (ac) {$\{a,c\}$};
    \node [below= of ac] (ad) {$\{a,d\}$};
    \node [below= of ad] (bc) {$\{b,c\}$};
    \node [below= of bc] (bd) {$\{b,d\}$};
    \node [below= of bd] (cd) {$\{c,d\}$};

    \node [left= of ac] (a) {$a$};
    \node [left= of bd] (d) {$d$};
    \node at ($(a)!.5!(d)$) (c) {$c$};

    \draw [ultra thick] (a) to (ac);
    \draw (c) to (ac);
    \draw [ultra thick] (c) to (bc);
    \draw (c) to (cd);
    \draw (d) to (ad);
    \draw [ultra thick] (d) to (bd);
\end{tikzpicture}

==> figs/mm4.tex <==
\begin{tikzpicture}[align=center]
    \node [node] (a) at (0,0) {$a$};
    \node [node] (b) at (2,0) {$b$};
    \node [node] (c)  at (2,-2) {$c$};
    \node [node] (d) at (0,-2) {$d$};

    \draw [arrow] (a) to [out=15, in=165] node[quotes]  {$3$} (b) ;
    \draw [arrow] (b) to [out=-165, in=-15] node[quotes]  {$2$} (a) ;

    \draw [arrow, ultra thick] (a) [out=-30, in=120] to node[quotes,pos=0.2] {$2$} (c) ;
    \draw [arrow] (c) [out=150, in=-60] to node[quotes,pos=0.2] {$3$} (a) ;
    
    % \draw [arrow] (a) to node[quotes] {$5$} (d) ;
    \draw [arrow] (a) [out=-75, in=75] to node[quotes] {$4$} (d) ;
    \draw [arrow] (d) [out=105, in=-105] to node[quotes] {$1$} (a) ;
    
    \draw [arrow] (b) [out=-75, in=75] to node[quotes] {$4$} (c) ;
    \draw [arrow, ultra thick] (c) [out=105, in=-105] to node[quotes] {$1$} (b) ;

    \draw [arrow] (b) [out=-120, in=30] to node[quotes,pos=0.2] {$3$} (d) ;
    \draw [arrow, ultra thick] (d) [out=60, in=-150] to node[quotes,pos=0.2] {$2$} (b) ;
    
    \draw [arrow] (d) to [out=15, in=165] node[quotes]  {$3$} (c) ;
    \draw [arrow] (c) to [out=-165, in=-15] node[quotes]  {$2$} (d) ;
\end{tikzpicture}

==> figs/nl.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to (b) ;
    \draw [arrow] (a) to (c) ;
    \draw [arrow] (a) to (d) ;

    \draw [arrow] (b) to (c) ;
    \draw [arrow] (b) to (d) ;

    \draw [arrow] (c) to (d) ;
\end{tikzpicture}

==> figs/tournament_example.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to (b) ;
    \draw [arrow] (a) to (c) ;
    \draw [arrow] (a) to (d) ;
    \draw [arrow] (a) to (e) ;

    \draw [arrow] (b) to (c) ;
    \draw [arrow] (b) to (d) ;
    \draw [arrow] (b) to (e) ;

    \draw [arrow] (c) to (e) ;
    \draw [arrow] (c) to (d) ;
    
    \draw [arrow] (d) to (e) ;
\end{tikzpicture}

==> figs/w_tournament_example.tex <==
\begin{tikzpicture}[
    align=center,
    node distance=2cm and 2cm,
    nodes={align=center},
    inner frame sep = 0cm]
    \node [node] (a) at (90:\rp) {$a$};
    \node [node] (b) at (18:\rp) {$b$};
    \node [node] (c) at (-54:\rp) {$c$};
    \node [node] (d) at (-126:\rp) {$d$};
    \node [node] (e) at (-198:\rp) {$e$};

    \draw [arrow] (a) to [out=-21, in=129] node[quotes] {$2$} (b) ;
    % \draw [arrow] (a) to [out=-62, in=98] node[quotes, inner sep=1pt] {$5$} (c) ;
    \draw [arrow] (a) to node[quotes, inner sep=1pt] {$5$} (c) ;
    % \draw [arrow] (a) to [out=-98, in=62] node[quotes, inner sep=1pt] {$5$} (d) ;
    \draw [arrow] (a) to node[quotes, inner sep=1pt] {$5$} (d) ;
    \draw [arrow] (a) to [out=-129, in=21] node[quotes] {$1$} (e) ;
    
    \draw [arrow] (b) to [out=159, in=-51] node[quotes] {$3$} (a) ;
    \draw [arrow] (b) to [out=-93, in=57] node[quotes] {$3$} (c) ;
    \draw [arrow] (b) to [out=-134, in=26] node[quotes, inner sep=1pt] {$3$} (d) ;
    \draw [arrow] (b) to [out=190, in=-10] node[quotes, inner sep=1pt] {$3$} (e) ;
    
    % \draw [arrow] (c) to [out=118, in=-82] node[quotes, inner sep=1pt] {$0$} (a) ;
    \draw [arrow] (c) to [out=87, in=-123] node[quotes] {$2$} (b) ;
    \draw [arrow] (c) to [out=195, in=-15] node[quotes] {$3$} (d) ;
    \draw [arrow] (c) to [out=154, in=-46] node[quotes, inner sep=1pt] {$4$} (e) ;
    
    % \draw [arrow] (d) to [out=82, in=-118] node[quotes, inner sep=1pt] {$0$} (a) ;
    \draw [arrow] (d) to [out=46, in=-154] node[quotes, inner sep=1pt] {$2$} (b) ;
    \draw [arrow] (d) to [out=15, in=165] node[quotes] {$2$} (c) ;
    \draw [arrow] (d) to [out=123, in=-87] node[quotes] {$4$} (e) ;
    
    \draw [arrow] (e) to [out=51, in=-159] node[quotes] {$4$} (a) ;
    \draw [arrow] (e) to [out=10, in=170] node[quotes, inner sep=1pt] {$2$} (b) ;
    \draw [arrow] (e) to [out=-26, in=134] node[quotes, inner sep=1pt] {$1$} (c) ;
    \draw [arrow] (e) to [out=-57, in=93] node[quotes] {$1$} (d) ;
\end{tikzpicture}


==> figs/wuc1.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\r) {$a$};
    \node [node] (b) at (-30:\r) {$b$};
    \node [node] (c) at (210:\r) {$c$};

    \draw [arrow] (a) to [out=-40, in=100] node[quotes] {$3$} (b) ;
    \draw [arrow] (b) to [out=140, in=-80] node[quotes] {$2$} (a) ;

    \draw [arrow] (a) to [out=-100, in=40] node[quotes] {$3$} (c) ;
    \draw [arrow] (c) to [out=80, in=-140] node[quotes] {$2$} (a) ;

    \draw [arrow] (b) to [out=200, in=-20] node[quotes] {$3$} (c) ;
    \draw [arrow] (c) to [out=20, in=160] node[quotes] {$2$} (b) ;
\end{tikzpicture}

==> figs/wuc2.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\r) {$a$};
    \node [node] (b) at (-30:\r) {$b$};
    \node [node] (c) at (210:\r) {$c$};

    \draw [arrow] (a) to node[quotes] {$3$} (b) ;

    \draw [arrow] (a) to node[quotes] {$3$} (c) ;

    \draw [arrow] (b) to node[quotes] {$2$} (c) ;
\end{tikzpicture}

==> figs/wuc3.tex <==
\begin{tikzpicture}[
align=center,
node distance=2cm and 2cm,
nodes={align=center},
inner frame sep = 0cm]
    \node [node] (a) at (90:\r) {$a$};
    \node [node] (b) at (-30:\r) {$b$};
    \node [node] (c) at (210:\r) {$c$};

    \draw [arrow] (a) to node[quotes] {$3$} (c) ;

    \draw [arrow] (b) to node[quotes] {$3$} (c) ;
\end{tikzpicture}
